The ATLAS3D project - II. Morphologies, kinemetric features and alignment between photometric and kinematic axes of early-type galaxies

[Abridged] We use the ATLAS3D sample of 260 early-type galaxies (ETGs) to study the apparent kinematic misalignment angle, Psi, defined as the angle between the photometric and kinematic major axis. We find that 71% of nearby ETGs are strictly aligned systems (Psi > 5 deg), an additional 14% have 5 < Psi < 10 deg and 90% of galaxies have Psi < 15 deg. Taking into account measurement uncertainties, 90% of galaxies can be considered aligned to better than 5 deg, suggesting that only a small fraction of early-type galaxies (~10%) are not consistent with axisymmetry within the projected half-light radius. We identify morphological features such as bars and rings (30%), dust structures (16%), blue nuclear colours (6%) and evidence of interactions (8%). We use kinemetry to analyse the mean velocity maps and separate galaxies in two broad types of regular and non-regular rotators. We find 82% of regular rotators and 17% non-regular rotators, with 2 galaxies that we were not able to classify due to data quality. The non-regular rotators are typically found in dense regions and are massive. The majority of galaxies do not have any specific kinemetric features, but we highlight here the frequency of the kinematically distinct cores (7%) and the aligned double peaks in the velocity dispersion maps (4%). Most of the galaxies that are misaligned have complex kinematics and are non-regular rotators. While the trends are weak, there is a tendency that large values of Psi are found in galaxies at intermediate environmental densities and among the most massive galaxies in the sample. We suggest that the most common formation mechanism for ETGs preserves the axisymmetry of the disk progenitors. Less commonly, the formation process results in a triaxial galaxy with much lower net angular momentum.

==> (inline-0) <==
\begin{deluxetable}{l  r  r  r  c  c  c  c  c  c c}%c}
%\tablecolumns{11} 
\tablewidth{0pt}
\tabcolsep=5pt
\tablecaption{Propertied of ATLAS$^{\rm 3D}$ galaxies.}
\tablehead{
\colhead{Name} &
\colhead{PA$_{phot}$} &
\colhead{$\epsilon$               } &
\colhead{PA$_{kin}$ } &
\colhead{$\Psi$} &
\colhead{$\overline {k_5/k_1}$} &
\colhead{$k_1^{max}$} &
\colhead{Morph} &
\colhead{Dust} &
\colhead{KinStruct} &
\colhead{Group} \\%&
%Units
\colhead{} &
\colhead{[deg]} &
\colhead{} &
\colhead{[deg]} &
\colhead{[deg]} &
\colhead{} &
\colhead{[km/s]} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}\\% &
%\colhead{Comment}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}% &
%\colhead{(12)}
}
\startdata
IC0560&           18.0 $\pm$            4.1&           0.56 $\pm$           0.20&           17.0 $\pm$            8.2&            1.0&          0.036 $\pm$          0.024&           75.0&    N&    N&         RR/NF&e\\
IC0598&            4.5 $\pm$            1.4&           0.67 $\pm$           0.02&            6.5 $\pm$            4.5&            2.0&          0.026 $\pm$          0.017&          108.4&    N&    N&         RR/NF&e\\
IC0676&            5.9 $\pm$           77.2&           0.25 $\pm$           0.09&           18.5 $\pm$           12.2&           12.6&          0.034 $\pm$          0.045&           82.3&   BR&    F&         RR/NF&e\\
IC0719&           51.9 $\pm$            0.1&           0.71 $\pm$           0.01&           46.0 $\pm$           26.8&            5.9&          0.294 $\pm$          0.129&           26.9&    N&    D&        NRR/2s&d\\
IC0782&           58.1 $\pm$            2.8&           0.28 $\pm$           0.06&          242.5 $\pm$            9.2&            4.4&          0.028 $\pm$          0.022&           73.7&   BR&    N&         RR/NF&e\\
IC1024&           26.9 $\pm$            0.7&           0.64 $\pm$           0.02&           29.5 $\pm$           10.8&            2.6&          0.049 $\pm$          0.036&           71.6&    I&    F&         RR/NF&e\\
IC3631&           89.1 $\pm$            0.7&           0.43 $\pm$           0.04&           79.0 $\pm$           89.8&           10.1&          0.155 $\pm$          0.151&           15.1&    N&    B&         RR/NF&e\\
NGC0448&          114.2 $\pm$            0.2&           0.57 $\pm$           0.06&          119.0 $\pm$            2.8&            4.8&          0.050 $\pm$          0.020&           72.0&    N&    N&         RR/2s&d\\
NGC0474&          177.8 $\pm$            7.9&           0.12 $\pm$           0.06&          326.5 $\pm$            7.5&           31.3&          0.063 $\pm$          0.022&           70.9&    S&    N&         RR/KT&e\\
NGC0502&           50.2 $\pm$           17.0&           0.10 $\pm$           0.03&          193.0 $\pm$           13.8&           37.2&          0.062 $\pm$          0.039&           38.0&    B&    N&         RR/NF&e\\
NGC0509&           82.7 $\pm$            2.2&           0.64 $\pm$           0.07&          130.5 $\pm$           16.0&           47.8&          0.094 $\pm$          0.064&           56.3&    B&    N&         RR/NF&e\\
NGC0516&           43.9 $\pm$            0.6&           0.66 $\pm$           0.09&          222.0 $\pm$           16.0&            1.9&          0.051 $\pm$          0.046&           66.6&    N&    N&         RR/NF&e\\
NGC0524&           47.4 $\pm$           25.5&           0.05 $\pm$           0.03&           40.5 $\pm$            2.0&            6.9&          0.021 $\pm$          0.008&          133.0&    N&    N&         RR/NF&e\\
NGC0525&            7.9 $\pm$            1.7&           0.47 $\pm$           0.05&           14.0 $\pm$           15.2&            6.1&          0.049 $\pm$          0.031&           59.6&    N&    N&         RR/NF&e\\
NGC0661&           54.2 $\pm$            3.5&           0.31 $\pm$           0.01&          236.0 $\pm$           12.0&            1.8&          0.186 $\pm$          0.063&           41.3&    N&    N&       NRR/CRC&c\\
NGC0680&          156.8 $\pm$            5.2&           0.22 $\pm$           0.01&          359.5 $\pm$            3.8&           22.7&          0.028 $\pm$          0.010&          111.6&    S&    N&         RR/NF&e\\
NGC0770&           12.5 $\pm$            1.4&           0.29 $\pm$           0.01&          194.5 $\pm$           11.8&            2.0&          0.124 $\pm$          0.042&           41.9&    N&    N&        NRR/NF&b\\
NGC0821&           31.2 $\pm$           13.6&           0.35 $\pm$           0.10&           32.5 $\pm$            3.5&            1.3&          0.017 $\pm$          0.008&           83.7&    N&    N&         RR/NF&e\\
NGC0936&          130.7 $\pm$            1.3&           0.22 $\pm$           0.01&          318.0 $\pm$            0.5&            7.3&          0.038 $\pm$          0.006&          203.6&    B&    N&         RR/2m&e\\
NGC1023&           83.3 $\pm$            2.8&           0.63 $\pm$           0.03&           88.5 $\pm$            2.2&            5.2&          0.018 $\pm$          0.006&          119.8&    B&    N&         RR/NF&e\\
NGC1121&           10.1 $\pm$            0.3&           0.51 $\pm$           0.04&            9.0 $\pm$            3.8&            1.1&          0.015 $\pm$          0.009&          157.7&    N&    N&         RR/NF&e\\
NGC1222&          150.3 $\pm$           12.0&           0.28 $\pm$           0.08&           43.0 $\pm$            9.2&           72.7&          0.239 $\pm$          0.153&           34.1&    I&    F&        NRR/NF&b\\
NGC1248&           99.9 $\pm$            0.8&           0.15 $\pm$           0.01&          275.5 $\pm$            9.5&            4.4&          0.034 $\pm$          0.027&           69.5&    B&    N&         RR/NF&e\\
NGC1266&          109.6 $\pm$            1.9&           0.25 $\pm$           0.04&          294.5 $\pm$            7.0&            4.9&          0.026 $\pm$          0.022&           92.4&    N&    F&         RR/NF&e\\
NGC1289&           96.6 $\pm$            3.2&           0.41 $\pm$           0.02&           92.0 $\pm$           10.0&            4.6&          0.176 $\pm$          0.056&           42.0&    N&    N&       NRR/CRC&c\\
NGC1665&           47.3 $\pm$           16.9&           0.41 $\pm$           0.21&           48.0 $\pm$            8.5&            0.7&          0.042 $\pm$          0.025&          112.1&    R&    N&         RR/NF&e\\
NGC2481&           20.2 $\pm$           16.1&           0.46 $\pm$           0.17&           19.5 $\pm$            2.0&            0.7&          0.016 $\pm$          0.007&          152.5&    N&    N&         RR/NF&e\\
NGC2549&          179.5 $\pm$            1.0&           0.69 $\pm$           0.03&            2.0 $\pm$            1.8&            2.5&          0.029 $\pm$          0.006&          134.5&   BR&    N&         RR/2m&e\\
NGC2577&          105.9 $\pm$            3.8&           0.41 $\pm$           0.12&          104.0 $\pm$            2.0&            1.9&          0.010 $\pm$          0.005&          198.5&    N&    N&         RR/NF&e\\
NGC2592&           49.4 $\pm$            4.8&           0.21 $\pm$           0.01&           58.5 $\pm$            3.2&            9.1&          0.014 $\pm$          0.008&          148.0&    N&    N&         RR/NF&e\\
NGC2594&           30.2 $\pm$            7.3&           0.32 $\pm$           0.05&           34.0 $\pm$            4.5&            3.8&          0.020 $\pm$          0.009&          119.7&    N&    N&         RR/NF&e\\
NGC2679&          151.0 $\pm$            7.8&           0.07 $\pm$           0.06&          307.5 $\pm$           17.5&           23.5&          0.061 $\pm$          0.047&           53.4&   BR&    N&         RR/NF&e\\
NGC2685&           39.0 $\pm$            2.5&           0.40 $\pm$           0.05&           36.5 $\pm$            2.5&            2.5&          0.018 $\pm$          0.010&          109.4&    N&    F&         RR/NF&e\\
NGC2695&          172.5 $\pm$            1.6&           0.28 $\pm$           0.01&          173.5 $\pm$            2.2&            1.0&          0.016 $\pm$          0.006&          168.3&    N&    N&         RR/2m&e\\
NGC2698&           97.1 $\pm$            7.7&           0.54 $\pm$           0.25&           95.5 $\pm$            2.0&            1.6&          0.014 $\pm$          0.007&          169.3&    N&    N&         RR/NF&e\\
NGC2699&           46.8 $\pm$            4.7&           0.14 $\pm$           0.03&          230.0 $\pm$            4.8&            3.2&          0.027 $\pm$          0.013&           87.3&    N&    N&         RR/2m&e\\
NGC2764&           19.2 $\pm$            3.2&           0.49 $\pm$           0.11&          196.0 $\pm$            6.8&            3.2&          0.025 $\pm$          0.021&          103.8&    I&   FB&         RR/NF&e\\
NGC2768&           91.6 $\pm$            2.1&           0.57 $\pm$           0.06&           92.5 $\pm$            3.5&            0.9&          0.034 $\pm$          0.011&          122.9&    N&    N&         RR/NF&e\\
NGC2778&           44.3 $\pm$            6.2&           0.20 $\pm$           0.02&           45.5 $\pm$            4.8&            1.2&          0.038 $\pm$          0.012&          117.2&    N&    N&         RR/NF&e\\
NGC2824&          158.9 $\pm$            7.7&           0.24 $\pm$           0.10&          159.5 $\pm$            2.8&            0.6&          0.029 $\pm$          0.013&          109.2&    R&    D&         RR/NF&e\\
NGC2852&          154.3 $\pm$            2.4&           0.14 $\pm$           0.01&          156.0 $\pm$            4.8&            1.7&          0.015 $\pm$          0.013&          107.0&    N&    N&         RR/NF&e\\
NGC2859&           87.2 $\pm$           37.4&           0.15 $\pm$           0.01&          264.0 $\pm$            3.0&            3.2&          0.016 $\pm$          0.006&          113.4&   BR&    N&         RR/2m&e\\
NGC2880&          142.5 $\pm$            1.7&           0.36 $\pm$           0.01&          143.0 $\pm$            3.2&            0.5&          0.023 $\pm$          0.010&          136.8&    B&    N&         RR/NF&e\\
NGC2950&          118.1 $\pm$            3.5&           0.41 $\pm$           0.03&          114.0 $\pm$            3.2&            4.1&          0.013 $\pm$          0.007&          133.1&   BR&    N&         RR/2m&e\\
NGC2962&            6.1 $\pm$            3.4&           0.45 $\pm$           0.04&            8.0 $\pm$            5.5&            1.9&          0.041 $\pm$          0.016&          117.7&   BR&    N&         RR/NF&e\\
NGC2974&           44.2 $\pm$            5.5&           0.37 $\pm$           0.03&           43.0 $\pm$            1.0&            1.2&          0.007 $\pm$          0.003&          231.1&    N&    N&         RR/NF&e\\
NGC3032&           92.3 $\pm$           21.6&           0.17 $\pm$           0.10&          271.5 $\pm$           11.0&            0.8&          0.038 $\pm$          0.027&           56.5&    N&   DB&         RR/NF&e\\
NGC3073&          145.0 $\pm$           30.4&           0.12 $\pm$           0.01&          215.0 $\pm$           89.8&           70.0&          0.405 $\pm$          0.307&            6.4&    N&    B&        NRR/LV&a\\
NGC3098&           88.5 $\pm$            0.4&           0.77 $\pm$           0.04&          269.0 $\pm$            3.0&            0.5&          0.021 $\pm$          0.010&          122.1&    N&    N&         RR/NF&e\\
NGC3156&           50.1 $\pm$            1.0&           0.50 $\pm$           0.01&           48.5 $\pm$            5.5&            1.6&          0.028 $\pm$          0.023&           78.3&    N&    F&         RR/NF&e\\
NGC3182&          136.8 $\pm$            5.2&           0.20 $\pm$           0.02&          320.5 $\pm$            7.0&            3.7&          0.054 $\pm$          0.024&           70.5&    N&   BR&         RR/NF&e\\
NGC3193&            5.9 $\pm$           19.6&           0.09 $\pm$           0.02&          181.0 $\pm$            4.5&            4.9&          0.047 $\pm$          0.014&           69.6&    N&    N&         RR/NF&e\\
NGC3226&           34.9 $\pm$           12.1&           0.17 $\pm$           0.05&           44.0 $\pm$            6.2&            9.1&          0.050 $\pm$          0.020&           71.3&    I&    N&         RR/NF&e\\
NGC3230&          112.8 $\pm$            0.5&           0.61 $\pm$           0.03&          289.5 $\pm$            3.2&            3.3&          0.028 $\pm$          0.009&          221.3&   BR&    N&         RR/NF&e\\
NGC3245&          176.1 $\pm$            0.6&           0.46 $\pm$           0.03&          174.5 $\pm$            3.0&            1.6&          0.015 $\pm$          0.006&          181.3&    N&    N&         RR/NF&e\\
NGC3248&          123.4 $\pm$            6.0&           0.40 $\pm$           0.01&          122.0 $\pm$            9.0&            1.4&          0.043 $\pm$          0.023&           87.4&    R&    N&         RR/2m&e\\
NGC3301&           52.7 $\pm$            0.5&           0.69 $\pm$           0.01&          229.0 $\pm$            4.0&            3.7&          0.028 $\pm$          0.012&          118.0&    R&    N&         RR/2m&e\\
NGC3377&           46.3 $\pm$            8.2&           0.33 $\pm$           0.12&          224.0 $\pm$            4.0&            2.3&          0.013 $\pm$          0.008&           93.7&    N&    N&         RR/NF&e\\
NGC3379&           68.2 $\pm$            2.3&           0.13 $\pm$           0.01&          251.0 $\pm$            5.2&            2.8&          0.022 $\pm$          0.010&           62.7&    N&    N&         RR/NF&e\\
NGC3384&           53.0 $\pm$            1.9&           0.50 $\pm$           0.03&          228.0 $\pm$            3.2&            5.0&          0.018 $\pm$          0.006&          114.9&    B&    N&         RR/2m&e\\
NGC3400&           91.4 $\pm$            2.5&           0.44 $\pm$           0.01&           77.0 $\pm$            8.8&           14.4&          0.026 $\pm$          0.027&           97.2&   BR&    N&         RR/NF&e\\
NGC3412&          154.0 $\pm$            0.3&           0.44 $\pm$           0.01&          157.5 $\pm$            5.8&            3.5&          0.026 $\pm$          0.016&           93.8&    B&    N&         RR/NF&e\\
NGC3414&           19.4 $\pm$            2.2&           0.22 $\pm$           0.06&          197.5 $\pm$            7.5&            1.9&          0.159 $\pm$          0.051&           47.5&    I&    N&       NRR/CRC&c\\
NGC3457&          162.5 $\pm$           10.4&           0.01 $\pm$           0.01&          334.0 $\pm$           38.2&            8.5&          0.157 $\pm$          0.124&           13.1&    N&    N&         RR/NF&e\\
NGC3458&            7.1 $\pm$            0.9&           0.29 $\pm$           0.02&          185.5 $\pm$            3.5&            1.6&          0.018 $\pm$          0.010&          132.5&    B&    N&         RR/NF&e\\
NGC3489&           70.5 $\pm$            1.3&           0.45 $\pm$           0.04&           72.5 $\pm$            2.8&            2.0&          0.022 $\pm$          0.010&          103.0&    B&  DBR&         RR/NF&e\\
NGC3499&           11.6 $\pm$            2.2&           0.13 $\pm$           0.16&           50.0 $\pm$           12.0&           38.4&          0.054 $\pm$          0.046&           46.6&    I&    F&         RR/NF&e\\
NGC3522&          113.3 $\pm$            0.5&           0.48 $\pm$           0.03&          113.5 $\pm$           89.8&            0.2&          0.229 $\pm$          0.170&           19.2&    N&    N&       NRR/KDC&c\\
NGC3530&           96.1 $\pm$            0.4&           0.53 $\pm$           0.04&           98.5 $\pm$            4.8&            2.4&          0.029 $\pm$          0.018&          107.2&    N&    N&         RR/NF&e\\
NGC3595&          177.6 $\pm$            1.7&           0.46 $\pm$           0.02&            0.5 $\pm$            1.5&            2.9&          0.041 $\pm$          0.018&           93.4&    B&    N&         RR/NF&e\\
NGC3599&           53.5 $\pm$           17.9&           0.08 $\pm$           0.01&           55.5 $\pm$           17.2&            2.0&          0.087 $\pm$          0.054&           47.4&    B&    N&         RR/NF&e\\
NGC3605&           19.4 $\pm$            0.1&           0.40 $\pm$           0.13&          198.0 $\pm$           11.0&            1.4&          0.036 $\pm$          0.029&           57.4&    S&    N&         RR/NF&e\\
NGC3607&          124.8 $\pm$            7.6&           0.13 $\pm$           0.08&          301.5 $\pm$            2.8&            3.3&          0.028 $\pm$          0.013&          113.3&    N&    D&         RR/NF&e\\
NGC3608&           82.0 $\pm$           23.7&           0.20 $\pm$           0.04&          265.5 $\pm$           35.2&            3.5&          0.190 $\pm$          0.102&           20.0&    N&    N&       NRR/CRC&c\\
NGC3610&          134.1 $\pm$           14.9&           0.19 $\pm$           0.04&          134.5 $\pm$            0.5&            0.4&          0.020 $\pm$          0.004&          166.5&    S&    N&         RR/NF&e\\
NGC3613&           97.5 $\pm$            1.1&           0.46 $\pm$           0.04&           98.5 $\pm$            3.8&            1.0&         -1.000 $\pm$         -1.000&          105.4&    N&    N&         RR/NF&e\\
NGC3619&           48.6 $\pm$           12.4&           0.09 $\pm$           0.08&           52.5 $\pm$            3.0&            3.9&          0.058 $\pm$          0.022&           72.9&    S&  FBR&         RR/NF&e\\
NGC3626&          161.7 $\pm$            3.2&           0.33 $\pm$           0.05&          339.5 $\pm$            3.2&            2.2&          0.023 $\pm$          0.011&          145.2&    R&    D&         RR/2m&e\\
NGC3630&           36.9 $\pm$            0.2&           0.66 $\pm$           0.05&          217.0 $\pm$            2.8&            0.1&          0.021 $\pm$          0.007&          143.8&    N&    N&         RR/NF&e\\
NGC3640&           88.5 $\pm$            6.2&           0.15 $\pm$           0.02&          271.5 $\pm$            3.0&            3.0&          0.019 $\pm$          0.009&          114.2&    I&    N&         RR/NF&e\\
NGC3641&           56.8 $\pm$           18.2&           0.11 $\pm$           0.01&           69.5 $\pm$            9.0&           12.7&          0.066 $\pm$          0.034&           83.1&    N&    N&         RR/NF&e\\
NGC3648&           72.3 $\pm$            0.1&           0.44 $\pm$           0.03&          254.5 $\pm$            3.0&            2.2&          0.018 $\pm$          0.008&          173.7&    N&    N&         RR/NF&e\\
NGC3658&           30.2 $\pm$            3.6&           0.16 $\pm$           0.01&          210.5 $\pm$            4.8&            0.3&          0.024 $\pm$          0.014&          102.6&    B&    N&         RR/NF&e\\
NGC3665&           30.9 $\pm$            2.0&           0.22 $\pm$           0.01&          205.5 $\pm$            2.0&            5.4&          0.019 $\pm$          0.008&          149.2&    N&    D&         RR/NF&e\\
NGC3674&           30.9 $\pm$            0.2&           0.64 $\pm$           0.02&           31.5 $\pm$            2.5&            0.6&          0.034 $\pm$          0.010&          147.4&    N&    N&         RR/2m&e\\
NGC3694&          117.7 $\pm$            1.6&           0.18 $\pm$           0.04&          109.0 $\pm$            9.2&            8.7&          0.052 $\pm$          0.049&           45.3&    N&    B&         RR/NF&e\\
NGC3757&          151.2 $\pm$            6.9&           0.15 $\pm$           0.02&          160.5 $\pm$           15.8&            9.3&         -1.000 $\pm$         -1.000&           28.1&   BR&    N&         RR/NF&e\\
NGC3796&          124.4 $\pm$            0.3&           0.40 $\pm$           0.01&          125.5 $\pm$           14.2&            1.1&          0.212 $\pm$          0.136&           23.1&    B&    N&        NRR/2s&d\\
NGC3838&          139.1 $\pm$            1.0&           0.56 $\pm$           0.04&          138.5 $\pm$            3.5&            0.6&          0.020 $\pm$          0.009&          124.0&    N&    N&         RR/NF&e\\
NGC3941&           11.7 $\pm$            1.4&           0.25 $\pm$           0.04&           15.0 $\pm$            3.5&            3.3&          0.017 $\pm$          0.007&          120.3&   BR&    N&         RR/NF&e\\
NGC3945&          158.1 $\pm$           11.7&           0.35 $\pm$           0.17&          158.5 $\pm$            2.0&            0.4&          0.015 $\pm$          0.007&          193.5&   BR&  FBR&         RR/2m&e\\
NGC3998&          136.3 $\pm$            4.6&           0.22 $\pm$           0.06&          134.5 $\pm$            2.0&            1.8&          0.012 $\pm$          0.006&          186.7&    N&    N&         RR/NF&e\\
NGC4026&          177.5 $\pm$            0.2&           0.75 $\pm$           0.02&            1.5 $\pm$            3.0&            4.0&          0.024 $\pm$          0.006&          139.9&    N&    N&         RR/2m&e\\
NGC4036&           81.2 $\pm$            0.9&           0.60 $\pm$           0.03&          261.0 $\pm$            1.0&            0.2&          0.011 $\pm$          0.004&          241.2&    N&    F&         RR/NF&e\\
NGC4078&           18.3 $\pm$            0.8&           0.56 $\pm$           0.09&          192.0 $\pm$            1.5&            6.3&          0.022 $\pm$          0.008&          132.2&    N&    N&         RR/NF&e\\
NGC4111&          150.3 $\pm$            0.3&           0.79 $\pm$           0.02&          149.5 $\pm$            2.2&            0.8&          0.031 $\pm$          0.004&          150.3&    N&    N&         RR/2m&e\\
NGC4119&          111.3 $\pm$            0.5&           0.65 $\pm$           0.01&          291.5 $\pm$            6.5&            0.2&          0.020 $\pm$          0.020&           93.8&    N&    D&         RR/NF&e\\
NGC4143&          144.2 $\pm$            1.1&           0.40 $\pm$           0.04&          320.5 $\pm$            2.2&            3.7&          0.024 $\pm$          0.007&          221.7&    B&    N&         RR/2m&e\\
NGC4150&          146.3 $\pm$            1.1&           0.33 $\pm$           0.01&          147.5 $\pm$            6.5&            1.2&          0.043 $\pm$          0.024&           72.3&    N&    N&         RR/NF&e\\
NGC4168&          125.4 $\pm$            2.0&           0.17 $\pm$           0.05&          320.0 $\pm$           89.8&           14.6&          0.343 $\pm$          0.170&           13.3&    N&    N&       NRR/KDC&c\\
NGC4179&          142.8 $\pm$            0.3&           0.71 $\pm$           0.02&          143.5 $\pm$            2.2&            0.7&          0.025 $\pm$          0.006&          157.9&    N&    N&         RR/NF&e\\
NGC4191&            3.6 $\pm$            2.9&           0.26 $\pm$           0.04&          182.5 $\pm$            4.8&            1.1&          0.424 $\pm$          0.144&           20.3&    N&    N&        NRR/2s&d\\
NGC4203&           13.2 $\pm$            2.2&           0.11 $\pm$           0.03&          194.5 $\pm$            5.8&            1.3&          0.030 $\pm$          0.014&           67.2&    N&    N&         RR/NF&e\\
NGC4215&          174.8 $\pm$            0.1&           0.64 $\pm$           0.01&          172.0 $\pm$            5.5&            2.8&          0.019 $\pm$          0.013&          101.5&   BR&    N&         RR/2m&e\\
NGC4233&          175.8 $\pm$            0.4&           0.55 $\pm$           0.01&          174.5 $\pm$            1.2&            1.3&          0.029 $\pm$          0.008&          200.9&    N&    F&         RR/NF&e\\
NGC4249&           91.8 $\pm$            8.8&           0.05 $\pm$           0.01&           94.0 $\pm$           25.0&            2.2&          0.099 $\pm$          0.069&           35.9&    N&    N&         RR/NF&e\\
NGC4251&           99.0 $\pm$            0.9&           0.48 $\pm$           0.05&          277.5 $\pm$            3.0&            1.5&          0.022 $\pm$          0.008&          134.3&    B&    N&         RR/2m&e\\
NGC4255&          111.5 $\pm$            0.2&           0.49 $\pm$           0.06&          111.0 $\pm$            3.2&            0.5&          0.019 $\pm$          0.009&          157.7&    B&    N&         RR/NF&e\\
NGC4259&          142.7 $\pm$            0.5&           0.58 $\pm$           0.03&          146.0 $\pm$            6.2&            3.3&          0.289 $\pm$          0.176&           39.7&    N&    N&        NRR/2s&d\\
NGC4261&          163.3 $\pm$            1.9&           0.16 $\pm$           0.03&           57.0 $\pm$            2.5&           73.7&          0.087 $\pm$          0.029&           88.6&    N&    N&        NRR/NF&b\\
NGC4262&          156.6 $\pm$            1.6&           0.12 $\pm$           0.01&          329.0 $\pm$            3.5&            7.6&          0.025 $\pm$          0.008&           86.7&   BR&    N&         RR/2m&e\\
NGC4264&          119.8 $\pm$            5.5&           0.19 $\pm$           0.01&          118.0 $\pm$            5.5&            1.8&          0.050 $\pm$          0.012&          105.9&   BR&    N&         RR/NF&e\\
NGC4267&          126.5 $\pm$            5.6&           0.08 $\pm$           0.01&          304.5 $\pm$            6.5&            2.0&          0.043 $\pm$          0.015&           88.7&    B&    N&         RR/2m&e\\
NGC4268&           47.3 $\pm$            1.3&           0.55 $\pm$           0.04&           25.0 $\pm$           16.8&           22.3&          0.063 $\pm$          0.032&          121.5&    R&    N&         RR/NF&e\\
NGC4270&          109.8 $\pm$            1.5&           0.55 $\pm$           0.04&          282.5 $\pm$            7.0&            7.3&          0.041 $\pm$          0.016&           70.9&    S&    N&         RR/NF&e\\
NGC4278&           39.5 $\pm$            2.8&           0.09 $\pm$           0.01&           10.0 $\pm$            4.2&           29.5&          0.035 $\pm$          0.016&           74.2&    N&    N&         RR/NF&e\\
NGC4281&           87.6 $\pm$            1.0&           0.51 $\pm$           0.04&           85.0 $\pm$            1.5&            2.6&          0.010 $\pm$          0.004&          217.8&    N&    D&         RR/NF&e\\
NGC4283&          153.1 $\pm$           14.7&           0.04 $\pm$           0.01&          151.5 $\pm$           16.5&            1.6&          0.055 $\pm$          0.038&           27.8&    N&    N&         RR/NF&e\\
NGC4324&           54.2 $\pm$            1.0&           0.56 $\pm$           0.03&          238.0 $\pm$            5.2&            3.8&          0.042 $\pm$          0.018&          111.6&    R&  DBR&         RR/2m&e\\
NGC4339&           15.7 $\pm$            8.2&           0.07 $\pm$           0.01&           17.0 $\pm$           10.8&            1.3&          0.044 $\pm$          0.030&           63.0&    N&    N&         RR/NF&e\\
NGC4340&          104.9 $\pm$            9.9&           0.42 $\pm$           0.08&          110.0 $\pm$            5.0&            5.1&          0.022 $\pm$          0.016&          103.7&   BR&    N&         RR/NF&e\\
NGC4342&          163.6 $\pm$            1.5&           0.58 $\pm$           0.09&          167.0 $\pm$            1.8&            3.4&          0.010 $\pm$          0.005&          168.2&    N&    N&         RR/NF&e\\
NGC4346&           98.8 $\pm$            0.2&           0.64 $\pm$           0.02&          280.0 $\pm$            3.5&            1.2&          0.020 $\pm$          0.010&          130.0&    N&    N&         RR/NF&e\\
NGC4350&           28.4 $\pm$            0.5&           0.60 $\pm$           0.12&           29.5 $\pm$            2.2&            1.1&          0.014 $\pm$          0.006&          174.2&    N&    N&         RR/NF&e\\
NGC4365&           40.9 $\pm$            2.1&           0.24 $\pm$           0.02&          145.0 $\pm$            6.5&           75.9&          0.347 $\pm$          0.067&           60.9&    N&    N&       NRR/KDC&c\\
NGC4371&           91.5 $\pm$            4.1&           0.48 $\pm$           0.10&          270.5 $\pm$            3.0&            1.0&          0.022 $\pm$          0.009&          124.4&   BR&    N&         RR/NF&e\\
NGC4374&          128.8 $\pm$            9.3&           0.05 $\pm$           0.01&          351.5 $\pm$           89.5&           42.7&          0.566 $\pm$          0.182&           10.4&    N&    N&        NRR/LV&a\\
NGC4377&            4.0 $\pm$            2.2&           0.18 $\pm$           0.02&            0.5 $\pm$            5.0&            3.5&          0.037 $\pm$          0.016&           97.9&    R&    N&         RR/NF&e\\
NGC4379&          104.9 $\pm$            1.7&           0.16 $\pm$           0.00&          283.5 $\pm$            7.8&            1.4&          0.039 $\pm$          0.022&           72.0&    N&    N&         RR/NF&e\\
NGC4382&           12.3 $\pm$           11.0&           0.25 $\pm$           0.07&           19.5 $\pm$            4.8&            7.2&          0.025 $\pm$          0.009&           61.8&    S&    N&         RR/KT&e\\
NGC4387&          143.4 $\pm$            2.1&           0.37 $\pm$           0.03&          331.0 $\pm$            1.0&            7.6&          0.029 $\pm$          0.022&           57.1&    N&    N&         RR/NF&e\\
NGC4406&          118.1 $\pm$            3.7&           0.31 $\pm$           0.06&          199.5 $\pm$           12.0&           81.4&          0.097 $\pm$          0.024&           67.3&    N&    N&       NRR/KDC&c\\
NGC4417&           48.6 $\pm$            0.5&           0.65 $\pm$           0.09&          228.0 $\pm$            4.2&            0.6&          0.020 $\pm$          0.010&          121.8&    N&    N&         RR/2m&e\\
NGC4425&           25.8 $\pm$            0.4&           0.67 $\pm$           0.04&          210.0 $\pm$            8.2&            4.2&          0.044 $\pm$          0.029&           72.0&    B&    N&         RR/NF&e\\
NGC4429&           93.3 $\pm$            1.6&           0.52 $\pm$           0.04&           86.5 $\pm$            2.5&            6.8&          0.021 $\pm$          0.006&          139.6&   BR&    D&         RR/2m&e\\
NGC4434&           34.7 $\pm$            7.1&           0.06 $\pm$           0.01&          207.0 $\pm$           11.5&            7.7&          0.060 $\pm$          0.040&           44.6&    N&    N&         RR/NF&e\\
NGC4435&           10.0 $\pm$            2.0&           0.32 $\pm$           0.05&          192.5 $\pm$            1.8&            2.5&          0.020 $\pm$          0.006&          162.3&    N&    D&         RR/2m&e\\
NGC4442&           85.6 $\pm$            0.2&           0.60 $\pm$           0.00&           90.5 $\pm$            3.0&            4.9&          0.018 $\pm$          0.007&           99.7&    B&    N&         RR/NF&e\\
NGC4452&           33.6 $\pm$            1.7&           0.73 $\pm$           0.04&           30.5 $\pm$            3.0&            3.1&         -1.000 $\pm$         -1.000&           80.1&    N&    N&         RR/NF&e\\
NGC4458&            4.9 $\pm$            3.5&           0.08 $\pm$           0.02&           25.0 $\pm$           29.2&           20.1&          0.374 $\pm$          0.172&           39.4&    N&    N&       NRR/KDC&c\\
NGC4459&          105.3 $\pm$            1.9&           0.21 $\pm$           0.03&          280.5 $\pm$            2.5&            4.8&          0.010 $\pm$          0.007&          110.2&    N&    D&         RR/2m&e\\
NGC4461&            8.1 $\pm$            0.4&           0.61 $\pm$           0.01&           11.5 $\pm$            3.2&            3.4&          0.023 $\pm$          0.010&          136.3&   BR&    N&         RR/NF&e\\
NGC4472&          154.7 $\pm$            4.6&           0.19 $\pm$           0.03&          169.0 $\pm$            5.5&           14.3&          0.197 $\pm$          0.075&           58.9&    N&    N&       NRR/CRC&c\\
NGC4473&           92.2 $\pm$            1.2&           0.43 $\pm$           0.03&           92.0 $\pm$            3.8&            0.2&          0.062 $\pm$          0.010&           68.2&    N&    N&        NRR/2s&d\\
NGC4474&           79.4 $\pm$            2.2&           0.42 $\pm$           0.16&           79.0 $\pm$            6.8&            0.4&          0.061 $\pm$          0.027&           74.4&    N&    N&         RR/NF&e\\
NGC4476&           26.7 $\pm$            2.6&           0.28 $\pm$           0.03&          206.5 $\pm$           11.5&            0.2&          0.102 $\pm$          0.065&           43.9&    N&    D&         RR/NF&e\\
NGC4477&           70.8 $\pm$            8.9&           0.14 $\pm$           0.01&          252.5 $\pm$            5.2&            1.7&          0.023 $\pm$          0.011&           77.1&   BR&    N&         RR/NF&e\\
NGC4478&          141.9 $\pm$            8.7&           0.17 $\pm$           0.01&          156.5 $\pm$            6.5&           14.6&          0.039 $\pm$          0.015&           54.3&    N&    N&         RR/NF&e\\
NGC4483&           62.5 $\pm$            1.3&           0.51 $\pm$           0.04&          231.5 $\pm$            8.5&           11.0&          0.032 $\pm$          0.025&           87.5&   BR&    N&         RR/NF&e\\
NGC4486&          151.3 $\pm$            3.5&           0.16 $\pm$           0.06&          197.5 $\pm$           57.8&           46.2&          0.484 $\pm$          0.197&            5.9&    N&    N&        NRR/LV&a\\
NGC4486A&            5.4 $\pm$            0.5&           0.15 $\pm$           0.01&            6.0 $\pm$            8.5&            0.6&          0.031 $\pm$          0.020&           75.8&    N&    N&         RR/NF&e\\
NGC4489&          155.6 $\pm$            1.1&           0.09 $\pm$           0.00&          156.5 $\pm$           30.5&            0.9&          0.063 $\pm$          0.121&           36.1&    N&    N&        RR/CRC&c\\
NGC4494&          176.3 $\pm$            2.1&           0.14 $\pm$           0.02&          185.0 $\pm$            6.0&            8.7&          0.054 $\pm$          0.024&           68.1&    N&    N&         RR/2m&e\\
NGC4503&            8.7 $\pm$            1.4&           0.54 $\pm$           0.02&          183.0 $\pm$            4.5&            5.7&          0.021 $\pm$          0.011&          140.3&   BR&    N&         RR/NF&e\\
NGC4521&          166.3 $\pm$            0.2&           0.73 $\pm$           0.01&          349.0 $\pm$            2.8&            2.7&          0.013 $\pm$          0.006&          195.7&    N&    N&         RR/NF&e\\
NGC4526&          113.7 $\pm$            1.2&           0.76 $\pm$           0.05&          288.5 $\pm$            1.8&            5.2&          0.024 $\pm$          0.003&          205.0&    N&    D&         RR/2m&e\\
NGC4528&            5.8 $\pm$            0.8&           0.41 $\pm$           0.02&            5.0 $\pm$           11.0&            0.8&          1.025 $\pm$          0.250&           18.1&    B&    N&        NRR/2s&d\\
NGC4546&           77.8 $\pm$            1.9&           0.52 $\pm$           0.04&           77.5 $\pm$            1.5&            0.3&          0.010 $\pm$          0.004&          197.0&    N&    N&         RR/NF&e\\
NGC4550&          178.9 $\pm$            0.4&           0.68 $\pm$           0.01&          358.5 $\pm$            2.5&            0.4&          0.396 $\pm$          0.217&           13.2&    N&    N&        NRR/2s&d\\
NGC4551&           70.5 $\pm$            1.0&           0.25 $\pm$           0.02&          247.0 $\pm$           10.0&            3.5&          0.034 $\pm$          0.023&           47.2&    N&    N&         RR/NF&e\\
NGC4552&          132.0 $\pm$            1.2&           0.11 $\pm$           0.01&          119.5 $\pm$            5.2&           12.5&          0.081 $\pm$          0.035&           30.5&    N&    N&        NRR/NF&b\\
NGC4564&           48.5 $\pm$            0.3&           0.53 $\pm$           0.04&           49.0 $\pm$            2.8&            0.5&          0.013 $\pm$          0.007&          142.8&    N&    N&         RR/NF&e\\
NGC4570&          159.3 $\pm$            0.2&           0.73 $\pm$           0.03&          158.5 $\pm$            2.2&            0.8&          0.011 $\pm$          0.004&          162.4&    N&    N&         RR/NF&e\\
NGC4578&           32.9 $\pm$            1.4&           0.29 $\pm$           0.01&          212.0 $\pm$            4.0&            0.9&          0.024 $\pm$          0.012&          125.8&    N&    N&         RR/NF&e\\
NGC4596&          119.8 $\pm$           13.8&           0.25 $\pm$           0.02&          125.0 $\pm$            4.5&            5.2&          0.027 $\pm$          0.014&           89.2&    B&    N&         RR/2m&e\\
NGC4608&          111.5 $\pm$           44.9&           0.07 $\pm$           0.20&          287.5 $\pm$            8.8&            4.0&          0.050 $\pm$          0.025&           43.8&   BR&    N&         RR/NF&e\\
NGC4612&          145.9 $\pm$            6.4&           0.32 $\pm$           0.04&          328.0 $\pm$            8.5&            2.1&          0.037 $\pm$          0.025&           78.9&   BR&    N&         RR/2m&e\\
NGC4621&          162.5 $\pm$            3.6&           0.32 $\pm$           0.11&          344.5 $\pm$            2.2&            2.0&          0.020 $\pm$          0.005&          115.6&    N&    N&         RR/NF&e\\
NGC4623&          175.5 $\pm$            0.5&           0.67 $\pm$           0.04&          175.0 $\pm$            8.5&            0.5&          0.040 $\pm$          0.027&           77.9&    N&    N&         RR/NF&e\\
NGC4624&          112.7 $\pm$            9.7&           0.06 $\pm$           0.06&          293.0 $\pm$            5.0&            0.3&          0.045 $\pm$          0.015&           99.9&    B&    N&         RR/NF&e\\
NGC4636&          144.2 $\pm$            1.2&           0.23 $\pm$           0.06&          267.0 $\pm$           89.8&           57.2&          0.302 $\pm$          0.224&            9.8&    N&    N&        NRR/LV&a\\
NGC4638&          121.2 $\pm$            2.7&           0.39 $\pm$           0.04&          124.5 $\pm$            1.5&            3.3&          0.015 $\pm$          0.006&          154.6&    N&    N&         RR/NF&e\\
NGC4643&           57.1 $\pm$           39.0&           0.12 $\pm$           0.15&           48.0 $\pm$            4.2&            9.1&          0.030 $\pm$          0.009&           90.1&   BR&    N&         RR/2m&e\\
NGC4649&           91.3 $\pm$            3.6&           0.16 $\pm$           0.01&          271.5 $\pm$            3.8&            0.2&          0.033 $\pm$          0.012&           94.1&    N&    N&         RR/NF&e\\
NGC4660&           96.9 $\pm$            2.8&           0.30 $\pm$           0.12&          277.5 $\pm$            1.8&            0.6&          0.011 $\pm$          0.004&          147.9&    N&    N&         RR/2m&e\\
NGC4684&           22.0 $\pm$            0.7&           0.63 $\pm$           0.00&          204.5 $\pm$            5.0&            2.5&          0.027 $\pm$          0.017&           78.5&    N&    N&         RR/NF&e\\
NGC4690&          151.7 $\pm$            2.9&           0.29 $\pm$           0.03&          331.0 $\pm$           25.8&            0.7&          0.116 $\pm$          0.068&           26.8&    N&    N&        NRR/NF&b\\
NGC4694&          142.5 $\pm$            0.5&           0.52 $\pm$           0.08&          324.5 $\pm$           19.2&            2.0&          0.099 $\pm$          0.088&           27.1&    N&   FB&         RR/NF&e\\
NGC4697&           67.2 $\pm$            3.9&           0.32 $\pm$           0.04&          247.5 $\pm$            2.0&            0.3&          0.014 $\pm$          0.006&          111.4&    N&    N&         RR/NF&e\\
NGC4710&           27.4 $\pm$            0.2&           0.75 $\pm$           0.03&          207.5 $\pm$            3.8&            0.1&          0.028 $\pm$          0.015&           98.6&    N&    D&         RR/NF&e\\
NGC4733&          114.1 $\pm$            4.7&           0.06 $\pm$           0.00&          337.5 $\pm$           89.8&           43.4&          0.382 $\pm$          0.287&            6.3&    B&    N&        NRR/LV&a\\
NGC4753&           85.4 $\pm$            5.2&           0.50 $\pm$           0.03&           88.5 $\pm$            2.5&            3.1&          0.022 $\pm$          0.008&          148.7&    I&    F&         RR/2m&e\\
NGC4754&           21.2 $\pm$            0.3&           0.48 $\pm$           0.01&          206.0 $\pm$            3.0&            4.8&          0.018 $\pm$          0.008&          173.8&    B&    N&         RR/NF&e\\
NGC4762&           29.6 $\pm$            3.2&           0.83 $\pm$           0.10&           30.0 $\pm$            1.5&            0.4&          0.048 $\pm$          0.011&          136.7&    N&    N&         RR/NF&e\\
NGC4803&            9.1 $\pm$            1.7&           0.37 $\pm$           0.01&            3.5 $\pm$           22.2&            5.6&          0.118 $\pm$          0.098&           35.5&    N&    N&         RR/2s&d\\
NGC5103&          140.6 $\pm$            4.5&           0.35 $\pm$           0.09&          318.5 $\pm$            4.0&            2.1&          0.045 $\pm$          0.019&          103.3&    N&    N&         RR/NF&e\\
NGC5173&          100.3 $\pm$            1.4&           0.13 $\pm$           0.01&          279.5 $\pm$           16.8&            0.8&          0.042 $\pm$          0.057&           34.5&    N&    B&         RR/NF&e\\
NGC5198&           14.7 $\pm$            3.7&           0.17 $\pm$           0.02&           46.5 $\pm$           24.5&           31.8&          0.270 $\pm$          0.077&           25.9&    N&    N&        NRR/NF&b\\
NGC5273&            8.9 $\pm$            1.0&           0.16 $\pm$           0.02&          190.5 $\pm$            7.0&            1.6&          0.035 $\pm$          0.024&           65.0&    N&    N&         RR/NF&e\\
NGC5308&           59.5 $\pm$            0.5&           0.80 $\pm$           0.04&          237.5 $\pm$            2.2&            2.0&          0.012 $\pm$          0.005&          188.1&    N&    N&         RR/2m&e\\
NGC5322&           91.8 $\pm$            1.1&           0.36 $\pm$           0.03&          273.0 $\pm$            7.2&            1.2&          0.488 $\pm$          0.172&           73.3&    N&    N&       NRR/CRC&c\\
NGC5342&          153.4 $\pm$            0.6&           0.54 $\pm$           0.05&          332.5 $\pm$            2.5&            0.9&          0.031 $\pm$          0.014&          146.1&    N&    N&         RR/NF&e\\
NGC5353&          140.4 $\pm$            4.9&           0.48 $\pm$           0.04&          322.0 $\pm$            1.0&            1.6&          0.012 $\pm$          0.005&          244.3&    B&    D&         RR/NF&e\\
NGC5355&           27.1 $\pm$           11.7&           0.32 $\pm$           0.01&           29.0 $\pm$           14.0&            1.9&          0.056 $\pm$          0.040&           49.5&    I&    N&         RR/NF&e\\
NGC5358&          139.5 $\pm$            0.3&           0.62 $\pm$           0.01&          318.0 $\pm$            8.2&            1.5&          0.037 $\pm$          0.022&           85.2&    N&    N&         RR/NF&e\\
NGC5379&           58.3 $\pm$            2.2&           0.66 $\pm$           0.01&           61.0 $\pm$           10.0&            2.7&          0.029 $\pm$          0.027&          119.0&    R&  FBR&         RR/NF&e\\
NGC5422&          152.3 $\pm$            0.0&           0.79 $\pm$           0.03&          334.0 $\pm$            3.8&            1.7&          0.024 $\pm$          0.009&          160.9&    N&    D&         RR/NF&e\\
NGC5473&          154.2 $\pm$            0.9&           0.21 $\pm$           0.01&          157.5 $\pm$            3.2&            3.3&          0.037 $\pm$          0.010&          170.9&   BR&    N&         RR/NF&e\\
NGC5475&          166.2 $\pm$            1.9&           0.70 $\pm$           0.03&          345.0 $\pm$            2.5&            1.2&          0.021 $\pm$          0.011&          129.1&    N&    N&         RR/NF&e\\
NGC5481&          110.0 $\pm$            2.4&           0.27 $\pm$           0.07&          241.0 $\pm$           19.0&           49.0&          0.229 $\pm$          0.136&           48.9&    N&    N&       NRR/KDC&c\\
NGC5485&            0.9 $\pm$            3.6&           0.26 $\pm$           0.04&          259.0 $\pm$            6.8&           78.1&          0.084 $\pm$          0.020&           63.7&    N&    D&        NRR/NF&b\\
NGC5493&          123.0 $\pm$           31.1&           0.20 $\pm$           0.14&          121.0 $\pm$            1.0&            2.0&          0.010 $\pm$          0.003&          217.8&    I&    N&         RR/NF&e\\
NGC5500&          128.4 $\pm$            4.2&           0.20 $\pm$           0.04&          129.0 $\pm$           35.2&            0.6&          0.161 $\pm$          0.088&           24.9&    N&    N&        NRR/NF&b\\
NGC5507&           60.3 $\pm$            0.5&           0.47 $\pm$           0.02&           60.5 $\pm$            3.5&            0.2&          0.027 $\pm$          0.009&          164.1&    N&    N&         RR/2m&e\\
NGC5557&           82.6 $\pm$            3.8&           0.16 $\pm$           0.04&          336.0 $\pm$            4.5&           73.4&          0.206 $\pm$          0.102&           20.5&    S&    N&        NRR/NF&b\\
NGC5574&           62.7 $\pm$           15.0&           0.48 $\pm$           0.04&          247.5 $\pm$           11.8&            4.8&          0.043 $\pm$          0.030&           50.0&    I&    N&         RR/NF&e\\
NGC5576&           89.6 $\pm$            2.6&           0.31 $\pm$           0.02&          277.0 $\pm$           16.5&            7.4&          0.133 $\pm$          0.045&           30.3&    N&    N&        NRR/NF&b\\
NGC5582&           28.8 $\pm$            1.7&           0.35 $\pm$           0.05&           29.5 $\pm$            2.8&            0.7&          0.012 $\pm$          0.009&          135.5&    R&    N&         RR/NF&e\\
NGC5611&           64.6 $\pm$            2.0&           0.55 $\pm$           0.09&          244.0 $\pm$            3.0&            0.6&          0.009 $\pm$          0.008&          139.2&    N&    N&         RR/NF&e\\
NGC5631&          137.7 $\pm$           64.8&           0.07 $\pm$           0.02&          119.0 $\pm$            8.8&           18.7&          0.323 $\pm$          0.165&           58.9&    N&    D&       NRR/KDC&c\\
NGC5638&          153.2 $\pm$            8.1&           0.10 $\pm$           0.04&          140.0 $\pm$            6.8&           13.2&          0.055 $\pm$          0.025&           82.3&    N&    N&         RR/NF&e\\
NGC5687&          102.0 $\pm$            0.9&           0.37 $\pm$           0.05&          284.0 $\pm$            3.8&            2.0&          0.029 $\pm$          0.011&          125.1&    N&    N&         RR/NF&e\\
NGC5770&           34.8 $\pm$           36.6&           0.06 $\pm$           0.09&           42.0 $\pm$           14.2&            7.2&          0.071 $\pm$          0.056&           47.6&   BR&    N&         RR/NF&e\\
NGC5813&          133.2 $\pm$            2.0&           0.27 $\pm$           0.03&          152.5 $\pm$            8.0&           19.3&          0.225 $\pm$          0.071&           91.6&    N&    N&       NRR/KDC&c\\
NGC5831&          131.1 $\pm$            4.8&           0.10 $\pm$           0.02&          110.5 $\pm$           22.5&           20.6&          0.299 $\pm$          0.144&           30.1&    N&    N&       NRR/KDC&c\\
NGC5838&           40.1 $\pm$            1.2&           0.62 $\pm$           0.06&           39.5 $\pm$            1.5&            0.6&          0.012 $\pm$          0.004&          212.9&    B&    N&         RR/NF&e\\
NGC5839&          101.2 $\pm$           14.3&           0.12 $\pm$           0.04&          278.0 $\pm$            6.0&            3.2&          0.026 $\pm$          0.016&           93.9&   BR&    N&         RR/NF&e\\
NGC5845&          138.3 $\pm$           13.1&           0.31 $\pm$           0.09&          321.0 $\pm$            3.5&            2.7&          0.023 $\pm$          0.005&          126.8&    N&    N&         RR/2m&e\\
NGC5846&           53.3 $\pm$            1.9&           0.08 $\pm$           0.03&          312.5 $\pm$           34.5&           79.2&          0.269 $\pm$          0.122&           10.9&    N&    N&        NRR/LV&a\\
NGC5854&           54.8 $\pm$            0.1&           0.68 $\pm$           0.01&           51.5 $\pm$            3.8&            3.3&          0.026 $\pm$          0.015&          122.9&   BR&    N&         RR/NF&e\\
NGC5864&           65.6 $\pm$            0.5&           0.68 $\pm$           0.02&           75.0 $\pm$            5.2&            9.4&          0.037 $\pm$          0.016&          133.6&    B&    N&         RR/NF&e\\
NGC5866&          125.0 $\pm$            1.1&           0.58 $\pm$           0.08&          126.5 $\pm$            1.2&            1.5&         -1.000 $\pm$         -1.000&          157.4&    N&    D&         RR/NF&e\\
NGC5869&          115.8 $\pm$            4.2&           0.32 $\pm$           0.07&          113.5 $\pm$            4.5&            2.3&          0.023 $\pm$          0.012&          105.8&    S&    N&         RR/NF&e\\
NGC6010&          102.9 $\pm$            0.1&           0.75 $\pm$           0.05&          104.5 $\pm$            3.5&            1.6&          0.032 $\pm$          0.011&          136.9&    N&    N&         RR/NF&e\\
NGC6014&          156.6 $\pm$           91.9&           0.12 $\pm$           0.02&          147.0 $\pm$            8.5&            9.6&          0.033 $\pm$          0.028&           89.9&    N&  DBR&         RR/NF&e\\
NGC6017&          137.5 $\pm$           54.5&           0.11 $\pm$           0.08&          132.5 $\pm$            6.5&            3.2&          0.047 $\pm$          0.016&           89.1&    N&    D&         RR/NF&e\\
NGC6149&           18.0 $\pm$            1.0&           0.32 $\pm$           0.01&          201.0 $\pm$            4.2&            3.0&          0.018 $\pm$          0.014&           85.0&    N&    N&         RR/NF&e\\
NGC6278&          125.8 $\pm$            1.3&           0.45 $\pm$           0.05&          305.5 $\pm$            4.8&            0.3&          0.024 $\pm$          0.010&          189.8&    N&    N&         RR/NF&e\\
NGC6547&          131.4 $\pm$            1.6&           0.67 $\pm$           0.02&          131.5 $\pm$            1.5&            0.1&          0.024 $\pm$          0.008&          159.7&    N&    N&         RR/NF&e\\
NGC6548&           67.8 $\pm$           53.9&           0.11 $\pm$           0.18&           66.5 $\pm$            3.2&            1.3&         -1.000 $\pm$         -1.000&          213.9&    B&    N&         RR/NF&e\\
NGC6703&           69.0 $\pm$           21.6&           0.03 $\pm$           0.01&          181.5 $\pm$           88.2&           67.5&          0.511 $\pm$          0.232&            9.2&    N&    N&        NRR/LV&a\\
NGC6798&          141.2 $\pm$            2.9&           0.47 $\pm$           0.03&          139.0 $\pm$            6.8&            2.2&          0.044 $\pm$          0.018&          112.5&    N&    N&         RR/2m&e\\
NGC7280&           74.2 $\pm$            0.3&           0.36 $\pm$           0.01&          260.0 $\pm$            5.5&            5.8&          0.027 $\pm$          0.016&           97.8&    B&    N&         RR/2m&e\\
NGC7332&          155.2 $\pm$            0.9&           0.74 $\pm$           0.04&          152.5 $\pm$            4.0&            2.7&          0.033 $\pm$          0.012&           93.2&    N&    N&         RR/NF&e\\
NGC7454&          145.8 $\pm$            1.2&           0.26 $\pm$           0.06&          324.5 $\pm$           40.0&            1.3&          0.204 $\pm$          0.126&           25.1&    N&    N&        NRR/NF&b\\
NGC7457&          124.8 $\pm$            0.7&           0.47 $\pm$           0.00&          304.0 $\pm$            6.8&            0.8&          0.040 $\pm$          0.031&           72.8&    N&    N&         RR/NF&e\\
NGC7465&          155.0 $\pm$            1.1&           0.33 $\pm$           0.02&          166.5 $\pm$           29.0&           11.5&          0.125 $\pm$          0.044&           62.8&    I&    F&       NRR/KDC&c\\
NGC7693&          154.0 $\pm$            3.5&           0.24 $\pm$           0.02&          338.0 $\pm$           13.0&            4.0&          0.052 $\pm$          0.040&           62.6&    B&    N&         RR/NF&e\\
NGC7710&          133.7 $\pm$            0.1&           0.59 $\pm$           0.02&          134.0 $\pm$           41.5&            0.3&          0.055 $\pm$          0.062&           50.8&    N&    N&         RR/2s&d\\
PGC016060&          156.7 $\pm$            0.9&           0.72 $\pm$           0.04&          159.0 $\pm$            2.0&            2.3&          0.016 $\pm$          0.015&          128.4&    N&    N&         RR/NF&e\\
PGC028887&           32.2 $\pm$            1.0&           0.33 $\pm$           0.02&          212.0 $\pm$            9.5&            0.2&          0.279 $\pm$          0.121&           75.3&    N&    N&       NRR/KDC&c\\
PGC029321&           47.8 $\pm$            6.2&           0.12 $\pm$           0.01&           56.5 $\pm$           37.0&            8.7&          0.059 $\pm$          0.039&           39.8&    N&    F&         RR/NF&e\\
PGC035754&           78.9 $\pm$            3.2&           0.33 $\pm$           0.02&           86.0 $\pm$           11.0&            7.1&          0.055 $\pm$          0.041&           54.5&    N&    N&         RR/NF&e\\
PGC042549&           64.7 $\pm$            0.9&           0.39 $\pm$           0.01&          241.0 $\pm$            6.0&            3.7&          0.035 $\pm$          0.019&          117.1&    B&    N&         RR/NF&e\\
PGC044433&           14.4 $\pm$            0.4&           0.64 $\pm$           0.03&          195.5 $\pm$            4.2&            1.1&          0.022 $\pm$          0.022&           62.6&    N&    N&         RR/NF&e\\
PGC050395&           10.5 $\pm$            0.9&           0.27 $\pm$           0.03&          185.5 $\pm$           40.5&            5.0&          0.195 $\pm$          0.151&           16.5&    N&    N&       NRR/CRC&c\\
PGC051753&           33.6 $\pm$            0.2&           0.51 $\pm$           0.03&          215.5 $\pm$            8.8&            1.9&          0.026 $\pm$          0.022&           86.7&    N&    N&         RR/NF&e\\
PGC054452&          105.4 $\pm$            9.6&           0.16 $\pm$           0.03&          278.5 $\pm$           16.5&            6.9&          0.044 $\pm$          0.033&           46.1&    R&    N&         RR/NF&e\\
PGC056772&            9.9 $\pm$            1.7&           0.45 $\pm$           0.02&          191.0 $\pm$            5.5&            1.1&          0.037 $\pm$          0.025&           69.5&    N&    D&         RR/2s&d\\
PGC058114$\dagger$&           80.7 $\pm$           19.0&           0.20 $\pm$           0.09&          247.0 $\pm$           10.0&           13.7&         -1.000 $\pm$         -1.000&           44.1&    U&    U&             U&f\\
PGC061468&          102.5 $\pm$            8.7&           0.28 $\pm$           0.06&          105.0 $\pm$           11.5&            2.5&          0.044 $\pm$          0.035&           59.4&    N&    N&         RR/NF&e\\
PGC071531$\dagger$&           83.2 $\pm$            4.0&           0.29 $\pm$           0.06&          264.5 $\pm$           21.8&            1.3&          0.038 $\pm$          0.038&           49.9&    U&    U&         RR/NF&e\\
PGC170172&           18.5 $\pm$            4.2&           0.09 $\pm$           0.00&           18.0 $\pm$           89.8&            0.5&         -1.000 $\pm$         -1.000&           39.7&    B&    N&             U&f\\
UGC03960&           44.1 $\pm$            1.6&           0.28 $\pm$           0.02&          227.5 $\pm$           89.8&            3.4&          0.350 $\pm$          0.259&           21.6&    N&    N&        NRR/NF&b\\
UGC04551&          113.2 $\pm$            0.3&           0.61 $\pm$           0.01&          113.5 $\pm$            5.5&            0.3&          0.031 $\pm$          0.014&           78.3&    R&    N&         RR/NF&e\\
UGC05408&          153.0 $\pm$            5.4&           0.12 $\pm$           0.01&          150.0 $\pm$           17.0&            3.0&          0.056 $\pm$          0.080&           42.1&    B&   FB&         RR/NF&e\\
UGC06062&           23.6 $\pm$            3.9&           0.45 $\pm$           0.05&           32.5 $\pm$            5.5&            8.9&          0.042 $\pm$          0.015&          114.8&    B&    N&         RR/NF&e\\
UGC06176&           24.1 $\pm$            0.3&           0.49 $\pm$           0.02&          200.5 $\pm$            6.5&            3.6&          0.021 $\pm$          0.017&          116.1&   BR&  FBR&         RR/NF&e\\
UGC08876&           24.0 $\pm$            0.2&           0.63 $\pm$           0.04&          204.5 $\pm$            7.2&            0.5&          0.030 $\pm$          0.023&           60.9&    R&    N&         RR/NF&e\\
UGC09519&           76.4 $\pm$            2.9&           0.25 $\pm$           0.08&          249.5 $\pm$            4.2&            6.9&          0.025 $\pm$          0.016&           90.4&    N&    F&         RR/NF&e\\
\enddata
\tablecomments{
Column (1): The Name is the principal designation from LEDA, which is used as standard designation.\\
Column (2):  Global photometric position angle and the uncertainty in degrees, measured East of North and within 2.5 - 3 half-light radii.\\
Column (3): Global ellipticity and uncertainty, measured within 2.5 - 3 half-light radii.\\
Column (4): Global kinematic position angle and the uncertainty in degrees, measured East of North at the receding part of the velocity map.\\
Column (5): Kinematic misalignment angle in degrees. In the text, the uncertainty values for the global kinematic angle are assigned to the kinematic misalignment angle.\\
Column (6): Luminosity weighted average ratio of the harmonic terms obtained by kinemetry.  \\
Column (7): Maximal rotational velocity reached within the SAURON field-of-view.\\
Column (8): Morphological properties of galaxies: {\it B} - bar, {\it R} - ring, {\it BR} - bar and ring, {\it S - shells}, {\it I - other interaction feature}, {\it U - unknown}.\\
Column (9): Dust features: {\it D} - dusty disk, {\it F} - dusty filament, {\it B} - blue nucleus, {\it BR} - blue ring. Combinations of these are possible. \\
Column (10): Kinematic structure: See Table~\ref{t:class} for detailed explanation of all classes. \\
Column (11): Kinematic Group: {\it a} - LV galaxies, {\it b} - NRR galaxies, {\it c} - KDC and CRC galaxies, {\it d} - $2\sigma$ peak galaxies, {\it e} - all other RR galaxies, {\it f} - unclassified galaxies.   \\
%Column (12): Comments. 
Values of -1.0 in Cols. (5) and (6) are given to galaxies for which kinemetry analysis was not successful.The two galaxies with $\dagger$ did not have SDSS or INT data and we used 2MASS K-band images to determine the PA$_{phot}$ and $\epsilon$. This table is also available from our project website http://purl.com/atlas3d.
}
\label{t:master}
\end{deluxetable}
